Studying the $\omega$-mass in-medium in $\gamma + A\to \pi^0\gamma +X$ reactions

Simulations based on a coupled-channel transport model have been performed to analyze the feasibility to study the in-medium $\omega$ mass exploiting the process $\gamma+A\to\pi^0\gamma+X$ for C, Ca and Nb nuclei. The distortions due to final-state interactions of the $\pi^0$ and background contributions from the reaction $\gamma+A\to\pi^0\pi^0+X$ are found to be small in the mass range of interest ($0.6<M_{\pi^0\gamma}<0.8$ GeV). Furthermore, the effect of the detector resolution on the $\pi^0\gamma$-mass determination is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

